Ray-transfer functions for camera simulation of 3D scenes with hidden lens design

Combining image sensor simulation tools (e.g., ISETCam) with physically based ray tracing (e.g., PBRT) offers possibilities for designing and evaluating novel imaging systems as well as for synthesizing physically accurate, labeled images for machine learning. One practical limitation has been simulating the optics precisely: Lens manufacturers generally prefer to keep lens design confidential. We present a pragmatic solution to this problem using a black box lens model in Zemax; such models provide necessary optical information while preserving the lens designer's intellectual property. First, we describe and provide software to construct a polynomial ray transfer function that characterizes how rays entering the lens at any position and angle subsequently exit the lens. We implement the ray-transfer calculation as a camera model in PBRT and confirm that the PBRT ray-transfer calculations match the Zemax lens calculations for edge spread functions and relative illumination.

==> fig/tex/circleintersectionpupils.tex <==

\documentclass[tikz,border=10pt]{standalone}
\usepackage{fp,tikz,tikz-3dplot}
\usepackage{tkz-euclide}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}
\usetikzlibrary{quotes,angles}
\usetikzlibrary{patterns,3d,calc}

\tikzset{state/.style={circle,draw=black, very thick,minimum size=4em}}

\def\centerarc[#1] (#2) (#3:#4:#5)% [draw options] (center) (initial angle:final angle:radius)
{ \draw[#1,<->] (#2) ++(#3:#5) arc (#3:#4:#5);
}

%%lines with arrows
\tikzstyle arrowstyle=[scale=2]
\tikzstyle directed=[postaction={decorate,decoration={markings,
    mark=at position .65 with {\arrow[arrowstyle]{stealth}}}}]
\tikzstyle reverse directed=[postaction={decorate,decoration={markings,
    mark=at position .65 with {\arrowreversed[arrowstyle]{stealth};}}}]

\newcommand{\drawarcdelta}[4]{
  \draw ($#1+(#2:#4)$) arc[start angle=#2, delta angle=#3, radius=#4];
}


% Draw an arc with label denoting an angle using start and delta angles
\newcommand{\drawlabeledarcdelta}[6]{
  \drawarcdelta{#1}{#2}{#3}{#4}
  \node at ($#1+(#2+#3/2:#6)$) {#5};
}

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
} 

\begin{document}
%\foreach \d in {0,0.1,...,3}
%\foreach \dv in {0,0.01,...,1.4}µ


\foreach \dv in {0,1}
{
\begin{tikzpicture} 
 

%PARAMETERS


\definecolor{blue}{rgb} {0.00,0.59,0.9};

%\pgfmathsetmacro{\dv}{2.2}; %  in foreach loop
\pgfmathsetmacro{\x}{2.7};
\pgfmathsetmacro{\h}{\x+1.5};
\pgfmathsetmacro{\R}{0.9} % size of the circles
\pgfmathsetmacro{\P}{1.9} % size entrance circle
\pgfmathsetmacro{\fraction}{0.3}


% Adapt from for loop!
\pgfmathsetmacro{\dvmax}{1};

% calculated projected pupil dimensions
\pgfmathsetmacro{\hv}{(\x-\x^2/\h)};
\pgfmathsetmacro{\Pv}{\x/\h*\P};

%draw exit puil 
\draw [fill=gray!50,opacity=0.8,color=gray!50] (0,0) ellipse (0.98*\R cm and 0.98*\fraction*\R cm);

  \coordinate []  (projtop) at (-\Pv+\dv,0) {};
    \coordinate []  (projbottom) at ($(projtop)+(2*\Pv,0)$) {};
    \coordinate []  (projcenter) at ($(projtop)+(\Pv,0)$) {};



% draw focussing of rays (should come underneath the aperture)
%% 
\pgfmathsetmacro{\d}{\dv*\h/(\h-\x))};
\pgfmathsetmacro{\dmax}{\dvmax*\h/(\h-\x))};
\coordinate (focuspoint) at ($(0,0)+(\d,-\x)$);

% draw small filter
\pgfmathsetmacro{\filtersize}{0.2}; %filtersize
\filldraw[fill=blue,opacity=0.8] ($(focuspoint)+(0,-\filtersize)$) -- ++(-2*\filtersize,0) -- ++(1.41*\filtersize,1.41*\filtersize) -- ++(2*\filtersize,0) -- cycle; 

% calcualte where cone starts and ends
\coordinate [] (coneleft) at ({max(-\R,\dv-\Pv)},0);
\coordinate [] (coneright) at ({min(\R,\dv+\Pv)},0);

% Draw a red cone
\filldraw [draw=black,fill=blue] (coneleft)--(focuspoint) -- (coneright) -- cycle; 


% invisible line to make image size equal for eeach page
\draw [white,opacity=0] (0,0) -- (1.1*\dmax,0);

% Draw apertures
%% exit pupil
\draw [ultra thick,draw=black,pattern=horizontal lines,pattern color=black,fill=white](\R,0) arc (0:360:\R cm and \fraction*\R cm);
\fill [ultra thick,pattern=horizontal lines,pattern color=black](\R,0) arc (0:360:\R cm and \fraction*\R cm);

%% Projected vignetting pupil
\draw [ultra thick] ($(projcenter)+(\Pv,0)$) arc (0:360:\Pv cm and \fraction*\Pv  cm);
 
%% Image-side Vignetting pupil
% -\x because of coordinate system (apertures are at height 0)
\draw [ultra thick,fill=black!30] ($(\P,\h-\x)$) arc (0:360:\P cm and \fraction*\P  cm);
\draw (-\P,\h-\x) -- (focuspoint) -- (\P,\h-\x) ;


 
 %% shade intersected area
\def\ringa{(0,0) ellipse (\R cm and \fraction*\R cm)}
\def\ringb{(projcenter) ellipse (\Pv cm and \fraction*\Pv cm)}

\begin{scope}[even odd rule]
        % Define a clipping path. All paths outside ringa will
        % be cut because the even odd rule is set. 
        \clip \ringa;
        % Fill ringb. Since the even odd rule is set, only the
        % ring will be filled, not the hole in the middle.  
        \fill[fill=blue,opacity=1] \ringb;
\end{scope}	

 %% draw centers of apertures
%\filldraw [black] (\dv,0) circle [radius=2pt];  
%\filldraw [red] (0,0) circle [radius=2pt]; 


  
% Legend 
%% Exit pupil
\ifthenelse{\dv=0}{
	\node[]  at (0.05,0) {\small Exit pupil};
	\node[]  at (0,\h-\x+0.1) {\small Secondary pupil};
	
	\draw [dotted] (focuspoint) -- +(1,0.2);
	\node [text width=3cm,anchor=west] at ($(focuspoint)+(0.15,0.35)$) {\footnotesize Input plane};
	
	}{

	% text about circle circle interseciton	
	\draw [dotted] (-1,-1) -- ($(coneleft)+(0,-0.1)$);
	\node [text width=3cm,anchor=north] at (-0.4,-1) {\footnotesize Circle-circle\\ intersection};
	
	  
 	%% draw radius Projected vignetting pupil

 %	\draw [<->,>=latex]  (0,\h-\x)  -- (\P,\h-\x) ;
% 	\node at (0.5*\P,\h-\x+0.15){ $Q$};
 	%% draw radius Projected vignetting circle
 	\draw [<->,>=latex]  (projcenter) -- +(\Pv,0);
 	\node at ($(projcenter)+(0.5*\Pv,0.14)$) {$R_2$};

 	%% draw radius exit pupil
 	\draw [<->,>=latex]  (0,0) -- +(\R,0);
 	\node at ($(0,0)+(0.5*\R,0.14)$) {$R_1$};
 
	};
	



% Optical Axis
\draw [dotted] (0,\h-\x)--(0,-\x); 


\end{tikzpicture}
}
\end{document}

==> fig/tex/pbrt.tex <==

\documentclass[tikz,border=10pt]{standalone}
\usepackage{fp,tikz,tikz-3dplot}
\usepackage{tkz-euclide}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}
\usetikzlibrary{quotes,angles}
\usetikzlibrary{patterns,3d,calc}


\begin{document}

\begin{tikzpicture}




% PBRT Environment
\pgfmathsetmacro{\envwidth}{10};
\pgfmathsetmacro{\envheight}{\envwidth/2};
\node at (0,-0.05*\envwidth) {PBRT Environment};
\draw (-0.5*\envwidth,0) -- ++(\envwidth,0) -- ++(0,-\envheight)  -- ++(-\envwidth,0) -- cycle;


% LENS Environment
\pgfmathsetmacro{\lensY}{-2};
\pgfmathsetmacro{\lenswidth}{\envwidth/2.5};
\pgfmathsetmacro{\lensheight}{\lenswidth/2};
\draw (-0.5*\lenswidth,\lensY) -- ++(\lenswidth,0) -- ++(0,-\lensheight)  -- ++(-\lenswidth,0) -- cycle;


% RTF Environment
\pgfmathsetmacro{\rtfY}{-2.1};
\pgfmathsetmacro{\rtfX}{0.5};
\pgfmathsetmacro{\rtfwidth}{\lenswidth/3};
\pgfmathsetmacro{\rtfheight}{\rtfwidth*1.2};
\draw (-0.5*\rtfwidth+\rtfX,\rtfY) -- ++(\rtfwidth,0) -- ++(0,-\rtfheight)  -- ++(-\rtfwidth,0) -- cycle;
\node at (\rtfX,1.2*\rtfY) {Ray Transfer Function};
% VIGNET Environment
\pgfmathsetmacro{\rtfY}{-2};
\pgfmathsetmacro{\rtfwidth}{4};
\pgfmathsetmacro{\rtfheight}{\rtfwidth/2};
\draw (-0.5*\rtfwidth,\rtfY) -- ++(\rtfwidth,0) -- ++(0,-\rtfheight)  -- ++(-\rtfwidth,0) -- cycle;


\end{tikzpicture}
      	
\end{document}

==> fig/tex/rtf-architecture.tex <==

\documentclass[tikz,border=10pt]{standalone}
\usepackage{fp,tikz,tikz-3dplot}
\usepackage{tkz-euclide}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}
\usetikzlibrary{quotes,angles}
\usetikzlibrary{patterns,3d,calc}
\usetikzlibrary{shapes,arrows}

\usepackage{amsmath}

\newcommand{\bvec}[1]{\boldsymbol{\mathbf{#1}}}



\begin{document}
    


\begin{tikzpicture}[node distance = 3.5cm, auto]
    % Place nodes

    
% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=blue!0, 
    text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!0, 
    text width=6em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
    minimum height=2em]
    \tikzset{
    cross/.pic = {
    \draw[rotate = 45] (-#1,0) -- (#1,0);
    \draw[rotate = 45] (0,-#1) -- (0, #1);
    }
}

    
    \node [cloud] (inray) {Input Ray};
     \node [block, right of=inray] (rotation) {Rotate around z-axis to make $x_{\text{in}}=0$};
     \node [decision, below of=rotation] (raypass) {Ray Pass Method};
		\node [block, below of=raypass] (transfer) {Evaluate Transfer Function};
    \node [block, right of=transfer] (invrotate) {Undo Rotation};
	\node [cloud, right of=invrotate] (outray) {Output Ray};
    \node [cloud, right of=raypass,node distance=6.5 cm] (discard) {Discard Ray};
   \path (discard) pic[red,opacity=0.5,ultra thick] {cross=20pt};

    % Rays formula
 %   \node [black,below of=inray,node distance=1cm,anchor=north] {\Large $\begin{bmatrix}
%    \bvec{p}_{\text{in}} \\ \bvec{d}_{\text{in}}
%  \end{bmatrix}$};
%   \node [black,below of=outray,node distance=1cm,anchor=north] {\Large $\begin{bmatrix}
%    \bvec{p}_{\text{out}} \\ \bvec{d}_{\text{out}}
%  \end{bmatrix}$};
%     \node [black,below of=raypass,node distance=1cm,anchor=north] {\Large $%\begin{bmatrix}
%     0 \\ \rho \\ z\\ \hat{d_{x}} \\ \hat{d_{y}} \\d_z 
%  \end{bmatrix}_{\text{in}}$};
  
%       \node [black,below of=invrotate,node distance=1cm,anchor=north] {\Large $%\begin{bmatrix}
%         \hat{\bvec{p}_{\text{out}}} \\ \hat{\bvec{d}_{\text{out}}}
%  \end{bmatrix}$};
    
    % Draw edges
    \path [line] (inray) -- (rotation);
    \path [line] (rotation) -- (raypass);
    \path [line] (raypass) -- node [near start] {nopass} (discard);
    \path [line] (raypass) -- node [near start] {pass} (transfer);
    \path [line] (transfer) -- (invrotate);
    \path [line] (invrotate) -- (outray);
    
    
    
   %% Draw dotted box around to represent RTF
  % \draw [dotted] (1.5,-4) rectangle +(11.8,6);  
\end{tikzpicture}

      	
\end{document}

==> fig/tex/rtf-function.tex <==

\documentclass[tikz,border=10pt]{standalone}
\usepackage{fp,tikz,tikz-3dplot}
\usepackage{tkz-euclide}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}
\usetikzlibrary{quotes,angles}
\usetikzlibrary{patterns,3d,calc}

\usepackage{amsmath}

\newcommand{\bvec}[1]{\boldsymbol{\mathbf{#1}}}

\begin{document}
 
\begin{tikzpicture} 





\pgfmathsetmacro{\planehalfwidth}{2};
\pgfmathsetmacro{\inputoffset}{0*\planehalfwidth/5};
\pgfmathsetmacro{\rtfwidth}{2*\planehalfwidth};
 \pgfmathsetmacro{\outputoffset}{\inputoffset};
\pgfmathsetmacro{\outputplane}{\inputoffset+\rtfwidth+\outputoffset};
 

 % RTF

 \fill [fill=gray!20] (\inputoffset,\planehalfwidth) -- ++(\rtfwidth,0) -- ++(0,-2*\planehalfwidth) -- ++(-\rtfwidth,0) --cycle;
 
 
 % RTF matrix
 \node at (\inputoffset+0.5*\rtfwidth,0) {\Huge \textbf{RTF} };
 
 
  % Input Plane
\draw [ultra thick] (0,-\planehalfwidth) -- ++(0,2*\planehalfwidth);
\node [red] at (-1.5,0) {\Huge $\begin{bmatrix}
    \bvec{p}_{\text{in}} \\ \bvec{d}_{\text{in}}
  \end{bmatrix}$};
 
 
 % Output Plane

\draw [ultra thick] (\outputplane,-\planehalfwidth) -- ++(0,2*\planehalfwidth);
\node [red] at (\outputplane+1.5,0) {\Huge $\begin{bmatrix}
    \bvec{p}_{\text{out}} \\ \bvec{d}_{\text{out}}
  \end{bmatrix}$};


%% Input ray
\draw [ultra thick,red,<-,>=latex] (0,\planehalfwidth/1.2) -- ++(-160:2);
% Output Ray
\draw [ultra thick,red,->,>=latex] (\outputplane,\planehalfwidth/1.2) -- ++(-30:2);

 
\end{tikzpicture}
      	
\end{document}

==> fig/tex/rtf-matrix.tex <==

\documentclass[tikz,border=10pt]{standalone}
\usepackage{fp,tikz,tikz-3dplot}
\usepackage{tkz-euclide}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}
\usetikzlibrary{quotes,angles}
\usetikzlibrary{patterns,3d,calc}

\usepackage{amsmath}
\begin{document}

\begin{tikzpicture} 


\pgfmathsetmacro{\planehalfwidth}{2};
\pgfmathsetmacro{\inputoffset}{0*\planehalfwidth/5};
\pgfmathsetmacro{\rtfwidth}{2*\planehalfwidth};
 \pgfmathsetmacro{\outputoffset}{\inputoffset};
\pgfmathsetmacro{\outputplane}{\inputoffset+\rtfwidth+\outputoffset};
 


 % RTF
 \pgfmathsetmacro{\rtfwidth}{2*\planehalfwidth};
 \fill [fill=gray!20] (\inputoffset,\planehalfwidth) -- ++(\rtfwidth,0) -- ++(0,-2*\planehalfwidth) -- ++(-\rtfwidth,0) --cycle;
 
 
 % RTF matrix
 \node at (\inputoffset+0.5*\rtfwidth,0) {\Huge $\begin{bmatrix} A & & B \\ \\ C & & D \end{bmatrix}$};
 
 
 % Input Plane
\draw [ultra thick] (0,-\planehalfwidth) -- ++(0,2*\planehalfwidth);
\node [red] at (-1.5,0) {\Huge $\begin{bmatrix}
    p_{\text{in}} \\\theta_{\text{in}}
  \end{bmatrix}$};
 
 
 % Output Plane
\pgfmathsetmacro{\outputoffset}{\inputoffset};
\pgfmathsetmacro{\outputplane}{\inputoffset+\rtfwidth+\outputoffset};
\draw [ultra thick] (\outputplane,-\planehalfwidth) -- ++(0,2*\planehalfwidth);
\node [red] at (\outputplane+1.5,0) {\Huge $\begin{bmatrix}
    p_{\text{out}} \\\theta_{\text{out}}
  \end{bmatrix}$};



%% Input ray
\draw [ultra thick,red,<-,>=latex] (0,\planehalfwidth/1.2) -- ++(-160:2);

% Line to indicate incidnet angle
\draw [thick,red,dotted] (0,\planehalfwidth/1.2) -- ++(-180:2);
\   \draw [red,thick,domain=-180:-160,->] plot ({0+1.5*cos(\x)}, {\planehalfwidth/1.2+1.5*sin(\x)});
% Output Ray
\draw [ultra thick,red,->,>=latex] (\outputplane,\planehalfwidth/1.2) -- ++(-30:2);

 
\end{tikzpicture}
      	
\end{document}

==> fig/tex/rtf-planes.tex <==

\documentclass[tikz,border=10pt]{standalone}
\usepackage{fp,tikz,tikz-3dplot}
\usepackage{tkz-euclide}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}
\usetikzlibrary{quotes,angles}
\usetikzlibrary{patterns,3d,calc}
\usepackage{circuitikz}

\usepackage{amsmath}
\newcommand{\boundellipse}[3]% center, xdim, ydim
{(#1) ellipse (#2 and #3)
}


\newcommand{\bvec}[1]{\boldsymbol{\mathbf{#1}}}


\begin{document}
 
\begin{tikzpicture} 





\pgfmathsetmacro{\planehalfwidth}{3};
\pgfmathsetmacro{\inputoffset}{0*\planehalfwidth/5};
\pgfmathsetmacro{\rtfwidth}{2.5*\planehalfwidth};
 \pgfmathsetmacro{\outputoffset}{\inputoffset};
\pgfmathsetmacro{\outputplane}{\inputoffset+\rtfwidth+\outputoffset};
 \pgfmathsetmacro{\filmdistance}{4};
 \pgfmathsetmacro{\raypassdistance}{2};

 % RTF

 \fill [fill=gray!20] (\inputoffset,\planehalfwidth) -- ++(\rtfwidth,0) -- ++(0,-2*\planehalfwidth) -- ++(-\rtfwidth,0) --cycle;
 
 
 % RTF matrix
 \node at (\inputoffset+0.5*\rtfwidth,0) {\Huge \textbf{RTF} };
 
 
 
% Sensor Plane
\draw [ultra thick] (-\filmdistance,-\planehalfwidth) -- ++(0,2*\planehalfwidth);
\node [align=center,text width=0.2,anchor=south] at (-\filmdistance,1.05*\planehalfwidth) {\Large \textbf{Sensor}\\\textbf{}}; 

 
% Input Plane
\draw [dashed,ultra thick] (0,-\planehalfwidth) -- ++(0,2*\planehalfwidth);
\node [align=center,text width=0.5,anchor=south east] at (-0.6,1.05*\planehalfwidth) {\Large \textbf{Input}\\\textbf{Plane}};  

% Ray Pass Plane
\draw [dashed,ultra thick] (\raypassdistance,-\planehalfwidth) -- ++(0,2*\planehalfwidth);
\node [align=center,text width=80,anchor=south] at (\raypassdistance,1.05*\planehalfwidth) {\Large \textbf{Ray Pass}\\\textbf{Plane}}; 

 
 % Output Plane
\draw [dashed,ultra thick] (\outputplane,-\planehalfwidth) -- ++(0,2*\planehalfwidth);
\node [align=center,text width=0.5,anchor=south] at (\outputplane-0.6,1.05*\planehalfwidth) {\Large \textbf{Output}\\\textbf{Plane}}; 



% Select ray starting points at sensor 
\pgfmathsetmacro{\sensorOne}{-0.5*\planehalfwidth};
\pgfmathsetmacro{\sensorTwo}{0.5*\planehalfwidth};

% Select ray intersections at input plane
\pgfmathsetmacro{\inputA}{\sensorOne};
\pgfmathsetmacro{\inputB}{\sensorTwo};

% Calculate corresponding point on ray pass plane using similar triangles
\pgfmathsetmacro{\rayPassOneA}{\sensorOne+((\inputA-\sensorOne)/\filmdistance)*(\filmdistance+\raypassdistance)};
\pgfmathsetmacro{\rayPassOneB}{\sensorOne+((\inputB-\sensorOne)/\filmdistance)*(\filmdistance+\raypassdistance)};
\pgfmathsetmacro{\rayPassTwoA}{\sensorTwo+((\inputA-\sensorTwo)/\filmdistance)*(\filmdistance+\raypassdistance)};
\pgfmathsetmacro{\rayPassTwoB}{\sensorTwo+((\inputB-\sensorTwo)/\filmdistance)*(\filmdistance+\raypassdistance)};
 
 
% Draw rays
\definecolor{color1}{rgb} {0.83,0.2,0};
\definecolor{color2}{rgb} {0.00,0.49,0.9};

% Draw ray pass function BLUE
\filldraw [color2] \boundellipse{\raypassdistance,\inputA}{0.2}{0.8};
% Draw ray pass function RED
\filldraw [color1] \boundellipse{\raypassdistance,\inputB}{0.2}{0.4};
\node [anchor=west,color1,align=center] at (1.05*\raypassdistance,\inputB) {\Large Ray Pass\\ \Large Region}; 
\node [anchor=west,color2,align=center] at (1.05*\raypassdistance,\inputA) {\Large Ray Pass\\ \Large Region}; 

% Draw input plane intersections

\filldraw [color2] (0,\inputA) circle (0.1); 
\filldraw [color1] (0,\inputB) circle (0.1);

%% Arrows through input point A
\draw [ultra thick,color2,>=latex,	currarrow] (-\filmdistance,\sensorOne) -- (\raypassdistance,\rayPassOneA)  node[color=color2,
    currarrow,
    pos=0.5, 
    xscale=1,
    sloped,
    scale=2] {};
    
    
  \draw [thick,dashed,color2,>=latex] (-\filmdistance,\sensorTwo) -- (\raypassdistance,\rayPassTwoA) node[color=color2,
    currarrow,
    pos=0.5, 
    xscale=1,
    sloped,
    solid,
    scale=2] {};
    

    
    
% Intersection 2    
% Not passing
\draw [ thick,dashed,color1,>=latex] (-\filmdistance,\sensorOne) -- (\raypassdistance,\rayPassOneB) node[color=color1,
    currarrow,
    pos=0.5, 
    xscale=1,
    sloped,
    solid,
    scale=2] {};
\draw [ultra thick,color1,>=latex] (-\filmdistance,\sensorTwo) -- (\raypassdistance,\rayPassTwoB) node[color=color1, 
    currarrow,
    pos=0.5, 
    xscale=1,
    sloped,
    scale=2] {};
    
    

    
% Output Ray
\draw [ultra thick,color2,-,>=latex] (\outputplane,0.9*\inputA) -- ++(-30:2)
node[color=color2,
    currarrow,
    pos=0.5, 
    xscale=1,
    sloped,
    solid,
    scale=2] {};
% Output Ray
\draw [ultra thick,color1,-,>=latex] (\outputplane,0.9*\inputB) -- ++(-30:2.2) node[color=color1,
    currarrow,
    pos=0.5, 
    xscale=1,
    sloped,
    solid,
    scale=2] {};


% Add Optical axis
\draw [dotted,ultra thick] (-1.2*\filmdistance,-\planehalfwidth) -- (1.2*\outputplane,-\planehalfwidth);
\node [anchor=south]at (-0.5*\filmdistance,-\planehalfwidth) {\large Optical Axis};
 
 
\end{tikzpicture}
      	
\end{document}

==> fig/tex/rtf-surface.tex <==

\documentclass[tikz,border=10pt]{standalone}
\usepackage{fp,tikz,tikz-3dplot}
\usepackage{tkz-euclide}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}
\usetikzlibrary{quotes,angles}
\usetikzlibrary{patterns,3d,calc}

\usepackage{amsmath}

\newcommand{\bvec}[1]{\boldsymbol{\mathbf{#1}}}

\begin{document}

\begin{tikzpicture} 


\pgfmathsetmacro{\planehalfwidth}{2};
\pgfmathsetmacro{\inputoffset}{0*\planehalfwidth/5};
\pgfmathsetmacro{\outputoffset}{\planehalfwidth/5};
\pgfmathsetmacro{\circleradius}{1.7*\planehalfwidth};

 

 \pgfmathsetmacro{\rtfwidth}{2*\planehalfwidth};
 

 

\node [red] at (-1.5,0) {\Huge $\begin{bmatrix}
    \bvec{p}_{\text{in}} \\ \bvec{d}_{\text{in}}
  \end{bmatrix}$};
 % Output Surface
\pgfmathsetmacro{\outputplane}{\inputoffset+\rtfwidth+\outputoffset};
 \draw [fill=gray!20,ultra thick,domain=-90:90] plot ({\outputplane+-3+\circleradius*cos(\x)}, {\circleradius*sin(\x)});
   % RTF square
 \fill [,fill=gray!20] (\inputoffset,\planehalfwidth) -- ++(\rtfwidth,0) -- ++(0,-2*\planehalfwidth) -- ++(-\rtfwidth,0) --cycle;
 
% Input Plane
\draw [ultra thick] (0,-\planehalfwidth) -- ++(0,2*\planehalfwidth);
 
\node [red] at (\outputplane+1.5,0) {\Huge $\begin{bmatrix}
    \bvec{p}_{\text{out}} \\ \bvec{d}_{\text{out}}
  \end{bmatrix}$};

 % RTF matrix
 \node  at (\inputoffset+0.5*\rtfwidth,0) {\Huge \textbf{RTF} };
 

%% Input ray
\draw [ultra thick,red,<-,>=latex] (0,\planehalfwidth/1.2) -- ++(-160:2);
% Output Ray
\draw [ultra thick,red,->,>=latex] (\outputplane-\outputoffset,\planehalfwidth/1.2) -- ++(130:1.8);
\draw [dotted,ultra thick] (\outputplane-\outputoffset,-\planehalfwidth) -- ++(0,2*\planehalfwidth);
 
\end{tikzpicture}
      	
\end{document}

==> fig/tex/sampling.tex <==

\documentclass[tikz,border=10pt]{standalone}
\usepackage{fp,tikz,tikz-3dplot}
\usepackage{tkz-euclide}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}
\usetikzlibrary{quotes,angles}
\usetikzlibrary{patterns,3d,calc}


\begin{document}

\begin{tikzpicture}


% Coordinates %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfmathsetmacro{\xlength}{3};
\pgfmathsetmacro{\ylength}{3};

\pgfmathsetmacro{\entranceX}{2*\xlength};
\pgfmathsetmacro{\zlength}{3};

%% X axis

\draw [->,>=latex] (0,0) -- ++(45:0.5*\xlength); 
\draw [] (0,0) -- ++({180+45}:0.5*\xlength); 
\node at ({-\xlength*0.1+0.5*\xlength*cos(45)},{0.5*\xlength*cos(45)}) {$x$} ;
%% Y Axis

\draw [->,>=latex] (0,0) -- ++(90:\ylength);
\draw [] (0,0) -- ++({-90}:\ylength); 
\node at (-\xlength*0.1,\ylength) {$y$} ;


%% Z Axis

\draw [->,>=latex] (0,0) -- ++(0:\zlength);
\draw [] (0,0) -- ++({180}:0.5*\zlength); 
\node at (-\xlength*0.1,\ylength) {$y$} ;
%\node at (\zlength,{\xlength*0.1}) {$z$} ;
\node at (\zlength,-0.1*\xlength) {$z$};


% Coordinate dots radial
\pgfmathsetmacro{\dotradius}{0.02*\xlength}; 
\pgfmathsetmacro{\deltay}{\ylength/5};
 \foreach \i in {0,...,4}{
    \fill (0,\i*\deltay) circle (\dotradius);
 } 
 
\draw [<->,>=latex] (-0.1*\xlength,0) -- ++(0,\deltay);
\node at (-0.2*\xlength,0.5*\deltay) {$\Delta_\rho$};
 
 
 
 
 % Exit pupil %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfmathsetmacro{\pupilradius}{\xlength/2};
\pgfmathsetmacro{\ratio}{0.2};

\filldraw [fill=gray!70,draw=black] (\entranceX,0) ellipse ({\ratio*\pupilradius} and \pupilradius);
\node [anchor=north] at (\entranceX,-1.1*\pupilradius) {Unknown Lens};

%% Sample rays
\pgfmathsetmacro{\originX}{0};
\pgfmathsetmacro{\originY}{3*\deltay};



% Sampling cone
\pgfmathsetmacro{\ratio}{0.2};
\pgfmathsetmacro{\coneradius}{1.5};
\pgfmathsetmacro{\coneheight}{3};
\filldraw [blue!50] (\originX,\originY) -- ++(\coneheight,\coneradius);
\draw [blue!50] (\originX,\originY) -- ++(\coneheight,-\coneradius);
\draw [blue!50] (\originX+\coneheight,\originY) ellipse ({\ratio*\coneradius} and \coneradius);
% Axis
\draw [blue,dotted] (\originX,\originY) -- ++(\coneheight,0);



% Radial position on entrance pupil
\pgfmathsetmacro{\angle}{40};
\pgfmathsetmacro{\radius}{0.6};
   
   
\pgfmathsetmacro{\x}{\coneheight+\radius*\coneradius*\ratio*cos(\angle)};
\pgfmathsetmacro{\y}{\originY+\radius*\coneradius*sin(\angle)};
\fill [blue] (\x,\y) circle ({0.5*\dotradius});
    
\draw [ultra thin, blue,->,>=latex,thick] (\originX,\originY) -- (\x,\y);



% Vectors
%% origin 
\node [anchor=east]at (\originX-0.1*\xlength,\originY) {\small $\vec{\rho}_i=\left(\begin{array}{c}0\\ i \Delta_\rho \\0\end{array}\right)$};

%% direction vecotr
\node [blue] at (\x+0.6*\xlength,\y) {\small $\vec{d}=\left(\begin{array}{c} \sin\phi\sin\theta\\ \cos\phi\sin\theta \\ \cos\theta\end{array}\right)$};


%% Distance of sampling plane
\draw [<->,>=latex](0,-1.05*\pupilradius) -- ++(\entranceX,0);
\node at (0.5*\entranceX,-1.2*\pupilradius) {$\Delta_{\textup{in}}$}; 


\end{tikzpicture}
      	
\end{document}

==> fig/tex/samplinggrid.tex <==

\documentclass[tikz,border=10pt]{standalone}
\usepackage{fp,tikz,tikz-3dplot}
\usepackage{tkz-euclide}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}
\usetikzlibrary{quotes,angles}
\usetikzlibrary{patterns,3d,calc}


\begin{document}

\begin{tikzpicture}


% Coordinates %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfmathsetmacro{\xlength}{3};
\pgfmathsetmacro{\ylength}{3};

\pgfmathsetmacro{\entranceX}{2*\xlength};
\pgfmathsetmacro{\zlength}{\entranceX};

%% X axis

\draw [->,>=latex] (0,0) -- ++(45:\xlength); 
\draw [] (0,0) -- ++({180+45}:\xlength); 
%% Y Axis

\draw [->,>=latex] (0,0) -- ++(90:\ylength);
\draw [] (0,0) -- ++({-90}:\ylength); 
\node at (-\xlength*0.1,\ylength) {$y$} ;
\node at ({-\xlength*0.1+\ylength*cos(45)},{\ylength*cos(45)}) {$x$} ;

%% Z Axis

\draw [->,>=latex] (0,0) -- ++(0:\zlength);
\draw [] (0,0) -- ++({180}:0.5*\zlength); 
\node at (-\xlength*0.1,\ylength) {$y$} ;
%\node at (\zlength,{\xlength*0.1}) {$z$} ;
\node at (0.7*\entranceX,-0.2*\xlength) {$z=\Delta_{\textup{in}}$};


% Coordinate dots radial
\pgfmathsetmacro{\dotradius}{0.02*\xlength}; 
\pgfmathsetmacro{\deltay}{\ylength/5};
 \foreach \i in {0,...,4}{
    \fill (0,\i*\deltay) circle (\dotradius);
 }
 
\draw [<->,>=latex] (-0.1*\xlength,0) -- ++(0,\deltay);
\node at (-0.2*\xlength,0.5*\deltay) {$\Delta_y$};
 
 
 
 
 % Exit pupil %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfmathsetmacro{\pupilradius}{1.5*\xlength/2};
\pgfmathsetmacro{\ratio}{0.2};


\draw (\entranceX,0) ellipse ({\ratio*\pupilradius} and \pupilradius);

%% Sampling grid
\pgfmathsetmacro{\gridangle}{45};
\pgfmathsetmacro{\griddelta}{0.1*\xlength};
 \foreach \r in {-12,...,12}{ 
 \foreach \c in {-5,...,5}{
      \pgfmathsetmacro{\x}{\entranceX+\griddelta*\c*cos(\gridangle)};
      \pgfmathsetmacro{\y}{\griddelta*\r*sin(\gridangle)+\griddelta*\c*sin(\gridangle)};
      \fill [black!80] (\x,\y) circle (0.5*\dotradius);
 }   
 }
 
%% Sample rays
\pgfmathsetmacro{\originX}{0};
\pgfmathsetmacro{\originY}{3*\deltay};

% Radial position on entrance pupil
\pgfmathsetmacro{\angle}{42};
\pgfmathsetmacro{\radius}{0.56};
   
\pgfmathsetmacro{\x}{\entranceX+\radius*\pupilradius*\ratio*cos(\angle)};
\pgfmathsetmacro{\y}{\radius*\pupilradius*sin(\angle)};
\fill (\x,\y) circle ({0.5*\dotradius});
    
\draw [ultra thin, blue,->,>=latex,thick] (\originX,\originY) -- (\x,\y);

\node at (\originX-0.2*\xlength,\originY) {\small $\left(\begin{array}{c}0\\ \hat{y} \\0\end{array}\right)$};

\node (rect) at (\x+0.5*\xlength,\y) [fill=white] {\small $\left(\begin{array}{c}x_{\textup{grid}}\\ y_{\textup{grid}}\\ \Delta_{\textup{in}}\end{array}\right)$};






\end{tikzpicture}
      	
\end{document}

==> fig/tex/samplingradialgrid.tex <==

\documentclass[tikz,border=10pt]{standalone}
\usepackage{fp,tikz,tikz-3dplot}
\usepackage{tkz-euclide}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}
\usetikzlibrary{quotes,angles}
\usetikzlibrary{patterns,3d,calc}


\begin{document}

\begin{tikzpicture}

\definecolor{blue}{rgb} {0.00,0.49,0.9};

% Coordinates %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfmathsetmacro{\xlength}{3};
\pgfmathsetmacro{\ylength}{3};

\pgfmathsetmacro{\entranceX}{2*\xlength};
\pgfmathsetmacro{\zlength}{3};

%% X axis

\draw [->,>=latex] (0,0) -- ++(45:0.5*\xlength); 
\draw [] (0,0) -- ++({180+45}:0.5*\xlength); 
\node at ({-\xlength*0.1+0.5*\xlength*cos(45)},{0.5*\xlength*cos(45)}) {$x$} ;
%% Y Axis

\draw [->,>=latex] (0,0) -- ++(90:\ylength);
\draw [] (0,0) -- ++({-90}:\ylength); 
\node at (-\xlength*0.1,\ylength) {$y$} ;


%% Z Axis

\draw [->,>=latex] (0,0) -- ++(0:\zlength);
\draw [] (0,0) -- ++({180}:0.5*\zlength); 
\node at (-\xlength*0.1,\ylength) {$y$} ;
%\node at (\zlength,{\xlength*0.1}) {$z$} ;
\node at (\zlength,-0.1*\xlength) {$z$};


% Coordinate dots radial
\pgfmathsetmacro{\dotradius}{0.02*\xlength}; 
\pgfmathsetmacro{\deltay}{\ylength/5};
 \foreach \i in {0,...,4}{
    \fill (0,\i*\deltay) circle (\dotradius);
 } 
 
\draw [<->,>=latex] (-0.1*\xlength,0) -- ++(0,\deltay);
\node at (-0.2*\xlength,0.5*\deltay) {$\Delta_y$};
 
 
 
 
 % Exit pupil %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfmathsetmacro{\pupilradius}{\xlength/2};
\pgfmathsetmacro{\ratio}{0.2};

\node [anchor=north] at (\entranceX,-1.1*\pupilradius) {Exit Pupil};

%% Sample rays
\pgfmathsetmacro{\originX}{0};
\pgfmathsetmacro{\originY}{3*\deltay};



% Sampling cone
\pgfmathsetmacro{\ratio}{0.2};
\pgfmathsetmacro{\coneradius}{1.5};
\pgfmathsetmacro{\coneheight}{3};
\filldraw [blue] (\originX,\originY) -- (\entranceX,\coneradius);
\draw [blue] (\originX,\originY) -- (\entranceX,-\coneradius);
\draw [blue] (\entranceX,0) ellipse ({\ratio*\coneradius} and \coneradius);






% Radial position on entrance pupil
\pgfmathsetmacro{\angle}{40};
\pgfmathsetmacro{\radius}{0.6};

 \foreach \angle in {0,10,...,359}{ 
 \foreach \radius in {0,0.25,...,1}{
	\pgfmathsetmacro{\x}{\entranceX+\radius*\coneradius*\ratio*cos(\angle)};
	\pgfmathsetmacro{\y}{\radius*\coneradius*sin(\angle)};
	\fill [blue] (\x,\y) circle ({0.5*\dotradius});
	}
}    


% Draw one arrow
\pgfmathsetmacro{\angle}{180};
\pgfmathsetmacro{\radius}{1};
	\pgfmathsetmacro{\x}{\entranceX+\radius*\coneradius*\ratio*cos(\angle)};
	\pgfmathsetmacro{\y}{\radius*\coneradius*sin(\angle)};
\draw [ultra thin, blue,->,>=latex,thick] (\originX,\originY) -- (\x,\y);



% Vectors
%% origin 
\node [anchor=east]at (\originX-0.1*\xlength,\originY) {\small $\left(\begin{array}{c}0\\ \hat{y}\\0\end{array}\right)=\left(\begin{array}{c}0\\ i \Delta_y \\0\end{array}\right)$};

%% direction vecotr
%\node [blue] at (\x+0.6*\xlength,\y) {\small $\vec{d}=\left(\begin{array}{c} \sin\phi\sin\theta\\ \cos\phi\sin\theta \\ \cos\theta\end{array}\right)$};


%% Distance of sampling plane
\draw [<->,>=latex](0,-1.05*\pupilradius) -- ++(\entranceX,0);
\node at (0.5*\entranceX,-1.2*\pupilradius) {$\Delta_{\textup{in}}$}; 


\end{tikzpicture}
      	
\end{document}
